Face Hallucination using Linear Models of Coupled Sparse Support

Most face super-resolution methods assume that low-resolution and high-resolution manifolds have similar local geometrical structure, hence learn local models on the lowresolution manifolds (e.g. sparse or locally linear embedding models), which are then applied on the high-resolution manifold. However, the low-resolution manifold is distorted by the oneto-many relationship between low- and high- resolution patches. This paper presents a method which learns linear models based on the local geometrical structure on the high-resolution manifold rather than on the low-resolution manifold. For this, in a first step, the low-resolution patch is used to derive a globally optimal estimate of the high-resolution patch. The approximated solution is shown to be close in Euclidean space to the ground-truth but is generally smooth and lacks the texture details needed by state-ofthe-art face recognizers. This first estimate allows us to find the support of the high-resolution manifold using sparse coding (SC), which are then used as support for learning a local projection (or upscaling) model between the low-resolution and the highresolution manifolds using Multivariate Ridge Regression (MRR). Experimental results show that the proposed method outperforms six face super-resolution methods in terms of both recognition and quality. These results also reveal that the recognition and quality are significantly affected by the method used for stitching all super-resolved patches together, where quilting was found to better preserve the texture details which helps to achieve higher recognition rates.

==> concept.pdf_tex <==
%% Creator: Inkscape 0.91_64bit, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'concept.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{523.12550402bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.8423829)%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{concept.pdf}}%
    \put(0.23124745,0.26248822){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{}}}%
    \put(0.23812916,0.25560651){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.23812913\unitlength}\raggedright \end{minipage}}}%
    \put(0.78261179,0.02421875){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\mathbf{x}_i^s$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{concept.pdf}}%
    \put(1.22123116,0.56692213){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{}}}%
    \put(0.77037299,0.08206724){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\mathbf{y}_i^s$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{concept.pdf}}%
    \put(0.54805263,0.198242){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{coupled support}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{concept.pdf}}%
    \put(0.54856932,0.1384992){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{first approx. $\widetilde{\mathbf{y}}_i^{s\{0\}}$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{concept.pdf}}%
    \put(0.54805263,0.08104234){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{ground-truth}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=6]{concept.pdf}}%
    \put(0.54805263,0.02274891){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{low-res patch}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=7]{concept.pdf}}%
  \end{picture}%
\endgroup%


==> overview_2.pdf_tex <==
%% Creator: Inkscape 0.91_64bit, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'overview_2.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{985.21607439bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.40215666)%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{overview_2.pdf}}%
    \put(0.41771824,0.21967623){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{Layer 1}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{overview_2.pdf}}%
    \put(0.84095412,0.12591962){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{Stitching}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{overview_2.pdf}}%
    \put(0.25515715,0.21959165){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{Layer 0}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{overview_2.pdf}}%
    \put(0.00626783,0.18030138){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\mathbf{X}$}}}%
    \put(0.05432952,0.23826158){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\mathbf{x}_1$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{overview_2.pdf}}%
    \put(0.22490061,0.394445){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{HR Dictionary}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=6]{overview_2.pdf}}%
    \put(0.40137554,0.34591694){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{...}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=7]{overview_2.pdf}}%
    \put(0.22682074,0.30790027){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\mathbf{H}_1$}}}%
    \put(0.28139024,0.30803435){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\mathbf{H}_2$}}}%
    \put(0.32709448,0.30884636){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\mathbf{H}_3$}}}%
    \put(0.45399921,0.30977436){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\mathbf{H}_p$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=8]{overview_2.pdf}}%
    \put(0.22350897,0.0586482){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{LR Dictionary}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=9]{overview_2.pdf}}%
    \put(0.40070483,0.12340151){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{...}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=10]{overview_2.pdf}}%
    \put(0.22945321,0.08855207){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\mathbf{L}_1$}}}%
    \put(0.28402271,0.08868618){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\mathbf{L}_2$}}}%
    \put(0.32972696,0.08949818){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\mathbf{L}_3$}}}%
    \put(0.45663168,0.09042616){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\mathbf{L}_p$}}}%
    \put(0.34328178,0.17509761){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\widetilde{\mathbf{y}}_1^{s\{0\}}$}}}%
    \put(0.50510854,0.23501356){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\widetilde{\mathbf{y}}_1^{s\{1\}}$}}}%
    \put(0.8663394,0.00165533){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\widetilde{\mathbf{Y}}$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=11]{overview_2.pdf}}%
    \put(0.20544414,0.23501356){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\mathbf{x}^s_1$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=12]{overview_2.pdf}}%
    \put(0.12753379,0.24705773){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{Stand.}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=13]{overview_2.pdf}}%
    \put(0.58268282,0.24705773){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{Inv. Stand.}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=14]{overview_2.pdf}}%
    \put(0.34328178,0.23501356){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\mathbf{x}^s_1$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=15]{overview_2.pdf}}%
    \put(0.70897748,0.23501356){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\widetilde{\mathbf{y}}_1$}}}%
  \end{picture}%
\endgroup%

